Spectroscopic Binary Detection as Agent-Callable Tools: Detecting 40,000+ Main-Sequence Binary Candidates from SDSS DR19 APOGEE Spectra

Unresolved binaries are common in spectroscopic surveys, and their blended light biases the parameters inferred for them. Methods to detect them exist, but applying one to a new data release is limited mostly by operating know-how that is rarely written down. We package the double-lined spectroscopic binary decomposition of El-Badry et al. (2018b) for reuse on APOGEE spectra, with the executable operations as nine tool servers built on the Model Context Protocol (MCP) and the operating decisions as a Skill. Run over the 238,205 DR19 dwarfs under a fixed driver script, the classifier flags 41,466 SB2 candidates, about fifteen times the 2,645 identified in DR13, though not at matched purity. The 8.1% control false-positive rate implies that close to 40% are single stars, so we release the sample as a candidate list. The joint visit fit prefers two stars for 46% of the SB2 with multiple visits. Of these, 4,149 have velocity changes above 10 km/s. This cut is also passed by 7% of flagged single stars. The pipeline velocities identify another 3,943 velocity variables. We compare the eccentricities of the best-sampled binaries and find no significant difference between the close twins (q > 0.95) and matched non-twins, which excludes an eccentricity excess of the kind measured at wide separations. An ablation of two operating decisions illustrates that a fresh agent recovers a removed decision only when its absence leaves a measurable trace in the fit. We release the tools, the Skill, and the DR19 catalog with its multi-epoch supplement.

==> diagram1.tex <==
\begin{tikzpicture}[
    >={Latex[length=2.2mm]}, semithick, draw=black!60, font=\small,
    stage/.style={rounded corners=3pt, draw=black!55, thick, align=center,
        inner sep=4pt, minimum height=11mm},
    ioN/.style={stage, fill=black!10, text width=22mm, font=\footnotesize},
    agN/.style={stage, fill=oiBlue!85, text=white, text width=40mm, font=\footnotesize},
    outN/.style={stage, fill=oiGreen!80, text=white, text width=26mm, font=\footnotesize},
    skN/.style={stage, fill=black!6, text width=32mm, font=\footnotesize},
    gate/.style={diamond, aspect=1.4, draw=black!55, thick, fill=black!12,
        align=center, font=\scriptsize, inner sep=1pt},
    srvG/.style={rounded corners=2pt, draw=black!35, fill=oiGreen!78, text=white,
        font=\scriptsize, minimum height=6mm, text width=18mm, align=center, inner sep=2pt},
    srvO/.style={srvG, fill=oiOrange!82},
    flow/.style={->, semithick, draw=black!60},
    lab/.style={font=\scriptsize}
]
% ---- top pipeline ----
\node[skN]  (sk) at (0.2,2.5) {\textbf{Skill}\\ 8 operating decisions};
\node[ioN]  (in) at (-1.2,4.6) {Stellar spectrum\\ (APOGEE)};
\node[agN]  (ag) at (3.2,4.6) {\textbf{Language-model agent}\\ (Skill-primed)\\ {\scriptsize plan\,$\to$\,call\,$\to$\,observe\,$\to$\,decide}};
\node[gate] (gate) at (7.0,4.6) {Table~B1\\ $\Delta\chi^2,f_{\rm imp}$};
\node[outN] (out) at (10.4,4.6) {Single / SB2\\ $q,\Delta\chi^2,v_1,v_2$};
\draw[flow] (sk) -- (ag);
\draw[flow] (in) -- (ag);
\draw[flow] (ag) -- (gate);
\draw[flow] (gate) -- node[lab,above,text=oiGreen!55!black,pos=0.35]{Accept} (out);
% ---- servers ----
\node[srvG] (s1) at (-0.45,0.7) {binary\_model};
\node[srvG] (s2) at (1.55,0.7) {isochrone};
\node[srvG] (s3) at (3.55,0.7) {doppler};
\node[srvG] (s4) at (5.55,0.7) {broadening};
\node[srvG] (s5) at (0.8,-0.4) {gaia\_sql};
\node[srvG] (s6) at (2.8,-0.4) {gaia\_xp};
\node[srvG] (s7) at (4.8,-0.4) {vision};
\node[srvO] (o1) at (7.95,0.7) {data};
\node[srvO] (o2) at (7.95,-0.4) {single\_star};
\begin{scope}[on background layer]
  \node[rounded corners=3pt, draw=oiGreen, fill=oiGreen!8, inner sep=6pt,
        fit=(s1)(s2)(s3)(s4)(s5)(s6)(s7)] (gb) {};
  \node[rounded corners=3pt, draw=oiOrange, fill=oiOrange!8, inner sep=6pt,
        fit=(o1)(o2)] (ob) {};
\end{scope}
\node[lab, text=oiGreen!55!black, anchor=north] (lg) at (gb.south) {Survey-agnostic MCP (reused)};
\node[lab, text=oiOrange!60!black, anchor=north] (lo) at (ob.south) {Replaced per survey};
% ---- MCP box around both server groups (no fill => does not occlude the sub-plates) ----
\begin{scope}[on background layer]
  \node[rounded corners=5pt, draw=black!60, thick, inner sep=12pt,
        fit=(gb)(ob)(lg)(lo)(sk)] (mcp) {};
\end{scope}
\node[font=\footnotesize\bfseries, anchor=north east] at ([xshift=-10pt]mcp.north east) {Agent-callable tools};
\draw[<->, semithick, draw=black!55] (ag.south) -- node[lab,right,inner sep=2pt]{call\,/\,value\,$+$\,flag} (gb.north);
% ---- feedback ----
\node[ioN, text width=56mm, fill=black!6] (fb) at (7.0,6.9)
     {\footnotesize \textbf{Refine \& re-fit:}\ adjust window / re-start $q$ / mask / re-normalize};
\draw[flow, draw=oiOrange] (gate.north)
     -- node[lab, left, pos=0.55, text=oiOrange]{Borderline} (fb.south);
\draw[flow, draw=black!55] (fb.west) -- (3.2,6.9) -- (ag.north);
% ---- outer plate ----
\begin{scope}[on background layer]
  \node[rounded corners=4pt, draw=black!45, inner sep=13pt,
        fit=(sk)(in)(ag)(gate)(out)(mcp)(fb)] (plate) {};
\end{scope}
\node[lab, anchor=south east] at ([xshift=-6pt,yshift=6pt]plate.south east) {For each star};
% ---- legend (left, outside) ----
\node[anchor=east] at ([xshift=-0.6cm]plate.west) {\begin{tikzpicture}[y=0.72cm]
  \node[agN, minimum width=6mm, minimum height=6mm, text width=4mm, inner sep=1pt, label={[lab]right:Agent}] at (0,2) {};
  \node[srvG, minimum width=6mm, text width=4mm, label={[lab]right:Reused MCP}] at (0,1) {};
  \node[srvO, minimum width=6mm, text width=4mm, label={[lab]right:Replaced MCP}] at (0,0) {};
\end{tikzpicture}};
\end{tikzpicture}

==> diagram2.tex <==
\begin{tikzpicture}[
  call/.style={draw=oiBlue, rounded corners=2pt, fill=oiBlue!7, font=\scriptsize,
    text width=34mm, align=left, inner sep=2.2pt, minimum height=6mm},
  ret/.style={draw=oiGray, rounded corners=2pt, fill=black!3, font=\scriptsize\ttfamily,
    text width=34mm, align=left, inner sep=2.2pt, minimum height=6mm},
  sflow/.style={-{Latex[length=1.8mm]}, semithick, oiGray},
  node distance=3.6mm,
]
\node[draw=oiBlue, very thick, rounded corners=3pt, fill=oiBlue!12, font=\footnotesize\bfseries,
  text width=72mm, align=center, minimum height=7mm] (top) {Agent: Is this dwarf single or SB2?};
\node[call, below=of top] (c1) {\textbf{Call} \textsf{data.load}(sdss\_id)};
\node[ret, below=of c1] (r1) {7105 px, SNR 224};
\node[call, below=of r1] (c2) {\textbf{Call} \textsf{binary\_model.single\_vs\_binary}};
\node[ret, below=of c2] (r2) {$\Delta\chi^2$=33095, $f_{\rm imp}$=0.43,\\ q=0.91, prefers\_binary=T};
\node[call, below=of r2] (c3) {\textbf{Call} \textsf{isochrone.consistent}(q, Teff)};
\node[ret, below=of c3] (r3) {consistent = True};
\node[call, below=of r3] (c4) {\textbf{Call} \textsf{gaia\_xp.overluminous} / ruwe};
\node[ret, below=of c4] (r4) {RUWE 1.20, no NSS solution};
\node[call, below=of r4] (c5) {\textbf{Call} \textsf{vision.inspect}(fit render)};
\node[ret, below=of c5] (r5) {Doubled line cores seen};
\node[draw=oiGreen, very thick, rounded corners=3pt, fill=oiGreen!12, font=\footnotesize\bfseries,
  text width=72mm, align=center, minimum height=7mm, below=of r5] (dec) {Decide: SB2 (record $q$, $\Delta\chi^2$, velocities)};
\foreach \a/\b in {top/c1,c1/r1,r1/c2,c2/r2,r2/c3,c3/r3,r3/c4,c4/r4,r4/c5,c5/r5,r5/dec}
  \draw[sflow] (\a) -- (\b);
\end{tikzpicture}

==> diagram3.tex <==
\begin{tikzpicture}[
    scale=1.3,
    shorten >=1pt,->,draw=black!70,
    neuron/.style={circle,minimum size=40,inner sep=0},
    param/.style={neuron,fill=cyan}, % blue
    inter/.style={neuron,fill=black!40}, % grey (latent deterministic)
    gauss/.style={neuron,fill=red}, % distribution
    obs/.style={neuron,fill=yellow}, % observed
    box/.style={rectangle,draw=black,rounded corners,thick,inner sep=10pt},
    ebox/.style={rectangle,draw=black,dashed,rounded corners,thick,inner sep=8pt}
]

% ==== Global parameter ====
\node[param] (alpha0) at (-1.5,6.0) {$\alpha$};
\node[gauss] (palpha) at (0,6.0) {$e^{\alpha}$};

% ==== Per-system parameters (top row) ====
\node[param] (P)     at (-3,4) {$P$};
\node[param] (M0)    at (-1.5,4) {$\phi$};
\node[param] (omega) at (3,4) {$\omega$};
\node[param] (s)     at (4.5,4) {$s$};
\node[obs]   (q)     at (-3,-6) {$q$};

% ==== Priors / distributions ====
\node[gauss] (uP)  at (-3,2.5) {$\mathcal{U}$};
\node[gauss] (uM0) at (-1.5,2.5) {$\mathcal{U}$};
\node[gauss] (uom) at (3,2.5) {$\mathcal{U}$};
\node[gauss] (nq)  at (-1.5,-6) {$\mathcal{N}$};

% ==== Per-system latents ====
\node[inter] (e)  at (0,2.5) {$e$};
\node[inter] (K1) at (1.5,2.5)
  {\parbox{1.2cm}{\centering $K_1$ \\ $v_{\rm sys}$}};
\node[inter] (R)  at (3,0.75) {$R$};

% ==== Per-epoch chain ====
\node[inter] (nu) at (-2.25,0.75) {$\nu$};
\node[inter] (z)  at (-3.75,-0.75) {$z$};
\node[inter] (vmod) at (-0.75,-0.75)
  {\parbox{1.2cm}{\centering $v_1$ \\ $v_2$}};
\node[inter] (vrad) at (1.75,-0.75)
  {\parbox{1.4cm}{\centering $v_{{\rm rad},1}$ \\ $v_{{\rm rad},2}$}};
\node[gauss] (lik) at (1.75,-2.5) {$\mathcal{N}_{2}$};
\node[obs] (v1obs) at (0.25,-4) {$v_{{\rm rad},1}$};
\node[obs] (v2obs) at (3.25,-4) {$v_{{\rm rad},2}$};

% ====== Edges ======
\draw[->] (alpha0) -- (palpha);
\draw[->] (palpha) -- (e);
\draw[->] (P) -- (uP);
\draw[->] (uP) -- (nu);
\draw[->] (M0) -- (uM0);
\draw[->] (uM0) -- (nu);
\draw[->] (e) -- (nu);
\draw[->] (omega) -- (uom);
\draw[->] (uom) -- (R);
\draw[->] (e) -- (vmod);
\draw[->] (nu) -- (vmod);
\draw[->] (K1) -- (vmod);
\draw[->] (q) -- (nq);
\draw[->] (nq) -- (vmod);
\draw[->] (z) -- (vmod);
\draw[->] (vmod) -- (vrad);
\draw[->] (R) -- (vrad);
\draw[->] (vrad) -- (lik);
\draw[->] (s) to[out=270,in=20] (lik);
\draw[->] (lik) -- (v1obs);
\draw[->] (lik) -- (v2obs);

% ==== Plate: per-epoch =====
\node[ebox, fit=(nu)(z)(vmod)(vrad)(lik)(v1obs)(v2obs)] (epochbox) {};
\node[anchor=south west,font=\small] at ([xshift=-30pt,yshift=-40pt]epochbox.south east) {For each system};

% ==== Plate: per-system =====
\node[box, fit=(P)(M0)(omega)(s)(q)(uP)(uM0)(uom)(nq)(e)(K1)(R)(epochbox)] (bigbox) {};
\node[anchor=south west,font=\small] at ([xshift=20pt,yshift=70pt]bigbox.south west) {For each epoch};

% ==== LEGEND (left outside box) ====
\node[anchor=east] at ([xshift=-0.5cm]bigbox.west) {
    \begin{tikzpicture}[every node/.style={anchor=west}, x=1cm, y=0.6cm]
        \node[param,label=right:{Parameter}] at (3,6) {};
        \node[inter,label=right:{Intermediate Variables}] at (3,3) {};
        \node[gauss,label=right:{Distribution}] at (3,0) {};
        \node[obs,label=right:{Observed Variables}] at (3,-3) {};
    \end{tikzpicture}
};

\end{tikzpicture}
